"Community Guidelines Make this the Best Party on the Internet": An In-Depth Study of Online Platforms' Content Moderation Policies

Moderating user-generated content on online platforms is crucial for balancing user safety and freedom of speech. Particularly in the United States, platforms are not subject to legal constraints prescribing permissible content. Each platform has thus developed bespoke content moderation policies, but there is little work towards a comparative understanding of these policies across platforms and topics. This paper presents the first systematic study of these policies from the 43 largest online platforms hosting user-generated content, focusing on policies around copyright infringement, harmful speech, and misleading content. We build a custom web-scraper to obtain policy text and develop a unified annotation scheme to analyze the text for the presence of critical components. We find significant structural and compositional variation in policies across topics and platforms, with some variation attributable to disparate legal groundings. We lay the groundwork for future studies of ever-evolving content moderation policies and their impact on users.

==> (inline-0) <==
\begin{longtable}{l|l}
\caption{The links we used to seed the web scraper, by moderation topic and platform.\label{tab:seedlinks}}\\
\multicolumn{2}{l}{COPYRIGHT INFRINGEMENT}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \endfirsthead 
\hline
\vcell{\textbf{Platform}}                                & \vcell{\textbf{Seed Links}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ 
\hline
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{facebook}       & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.facebook.com/legal/terms, \\https://transparency.fb.com/policies/community-standards/intellectual-property/, \\https://www.facebook.com/help/399224883474207/, \\https://www.facebook.com/help/1020633957973118/, \\https://www.facebook.com/help/194353905193770/\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\vcell{youtube}                                          & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.youtube.com/howyoutubeworks/policies/copyright/\#fair-use,\\ https://blog.youtube/inside-youtube/policy-development-at-youtube/, \\https://www.youtube.com/t/terms\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{instagram}      & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://help.instagram.com/581066165581870, \\https://help.instagram.com/477434105621119/, \\https://help.instagram.com/126382350847838/,\\ https://help.instagram.com/277982542336146/, \\https://help.instagram.com/1417735471763678/, \\https://help.instagram.com/454257084652404/,\\ https://help.instagram.com/116455299019699/,\\ https://help.instagram.com/144663955711336/,\\ https://help.instagram.com/585021874940806/, \\https://help.instagram.com/745146219025379/, \\https://help.instagram.com/1896184403962569/,\\ https://help.instagram.com/782489295246269/, \\https://help.instagram.com/589322221078523/, \\https://help.instagram.com/739368099602634/,\\ https://help.instagram.com/746718085394495/,\\ https://help.instagram.com/113605816019642/, \\https://help.instagram.com/697328657009330/\end{tabular}}                                                                                                                                                                                                                       \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\vcell{twitter}                                          & \vcell{\begin{tabular}[b]{@{}l@{}}https://twitter.com/en/tos, \\https://help.twitter.com/en/rules-and-policies, \\https://help.twitter.com/en\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{LinkedIn}       & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.linkedin.com/legal/copyright-policy, \\https://www.linkedin.com/help/linkedin/ask/TS-NCI, \\https://www.linkedin.com/help/linkedin/ask/TS-CNRCCI, \\https://www.linkedin.com/help/linkedin/answer/a1376070,\\ https://www.linkedin.com/help/linkedin/answer/a1339420,\\ https://www.linkedin.com/help/linkedin/answer/a554291, \\https://www.linkedin.com/help/linkedin/answer/a1335707,\\ https://www.linkedin.com/help/linkedin/answer/a414962, \\https://www.linkedin.com/legal/ads-policy, \\https://www.linkedin.com/help/linkedin/answer/a414962\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\vcell{Wikipedia}                                        & \vcell{\begin{tabular}[b]{@{}l@{}}https://foundation.wikimedia.org/wiki/Terms\_of\_Use/en, \\https://meta.wikimedia.org/wiki/Copyright, \\https://foundation.wikimedia.org/wiki/DMCA\_Policy, \\https://meta.wikimedia.org/wiki/Wikimedia\_Foundation\_Legal\_department, \\https://meta.wikimedia.org/wiki/Legal/Legal\_Policies, \\https://meta.wikimedia.org/wiki/Meta:Deletion\_policy\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{amazon}         & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.amazon.com/gp/help/customer/display.html, /display.html\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\vcell{pinterest}                                        & \vcell{\begin{tabular}[b]{@{}l@{}}https://policy.pinterest.com/en/terms-of-service, \\https://policy.pinterest.com/en/copyright, \\https://www.pinterest.com/about/copyright/dmca-pin/, \\https://policy.pinterest.com/en/community-guidelines, \\https://help.pinterest.com/en/article/copyright\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{github}         & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://docs.github.com/en/site-policy/github-terms/github-terms-of-service, \\https://docs.github.com/en/site-policy/content-removal-policies/dmca-takedown-policy, \\https://docs.github.com/en/site-policy/content-removal-policies/guide-to-submitting-a-dmca-\\~takedown-notice,\\ https://docs.github.com/en/site-policy/content-removal-policies/submitting-content-removal-\\~requests, \\https://docs.github.com/en/site-policy/github-company-policies/github-gpl-cooperation-\\~commitment, \\https://docs.github.com/en/site-policy/content-removal-policies/guide-to-submitting-a-dmca-\\~counter-notice, \\https://docs.github.com/en/repositories/managing-your-repositorys-settings-and-features/\\~customizing-your-repository/licensing-a-repository\end{tabular}}                                                                                                                                                                                             \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\vcell{reddit}                                           & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.redditinc.com/policies/user-agreement, \\https://reddit.zendesk.com/hc/en-us/search\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{vimeo}          & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://vimeo.com/terms, \\https://vimeo.com/help/guidelines,\\ https://help.vimeo.com/hc/en-us/categories/12385928365585-Policy-safety-and-copyright, \\https://help.vimeo.com/hc/en-us/articles/12427638517649-Trademark-claims\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\vcell{wordpress}                                        & \vcell{\begin{tabular}[b]{@{}l@{}}https://wordpress.com/tos/, \\https://wordpress.com/support/report-blogs/, \\https://wordpress.com/support/our-dmca-process/, \\https://wordpress.com/support/counter-notice/, \\https://wordpress.com/support/prevent-content-theft/, \\https://wordpress.com/support/copyright-and-the-dmca/, \\https://wordpress.com/support/copyright-infringement-what-to-do/, \\https://wordpress.com/support/fair-use/,\\ https://automattic.com/copyright-policy/\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{msn}            & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.microsoft.com/en-us/servicesagreement/, \\https://www.microsoft.com/en-us/legal/intellectualproperty/copyright, \\https://www.microsoft.com/en-us/legal/intellectualproperty/infringement\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\vcell{tiktok}                                           & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.tiktok.com/legal/terms-of-service-us,\\ https://www.tiktok.com/community-guidelines, \\https://www.tiktok.com/legal/copyright-policy\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{xvideos}        & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://info.xvideos.com/legal/tos/, \\https://info.xvideos.com/legal/repeat, \\https://info.xvideos.com/takedown, \\https://info.xvideos.com/content/\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\vcell{tumblr}                                           & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.tumblr.com/policy/en/terms-of-service, \\https://www.tumblr.com/policy/en/community, \\https://www.tumblr.com/dmca,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{pornhub}        & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.pornhub.com/information/terms,\\ https://help.pornhub.com/hc/en-us/articles/4419868442643-DMCA-counter-notification-\\~instructions, \\https://help.pornhub.com/hc/en-us/articles/4419871944723-Core-Values, \\https://help.pornhub.com/hc/en-us/articles/4419882855571-What-does-it-mean-if-my-content-\\~was-removed-for-DMCA-, \\https://help.pornhub.com/hc/en-us/articles/4419861225107-Copyright, \\https://help.pornhub.com/hc/en-us/articles/4419855809171-Copyright-Removal-Requests, \\https://help.pornhub.com/hc/en-us/articles/4419869469459-Filing-a-DMCA-Notice-of-\\~Copyright-Infringement,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                           \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\vcell{nytimes}                                          & \vcell{\begin{tabular}[b]{@{}l@{}}https://help.nytimes.com/hc/en-us/articles/115014893428-Terms-of-service, \\https://help.nytimes.com/hc/en-us/articles/360039332111-The-New-York-Times-Content-\\~Agreement, \\https://help.nytimes.com/hc/en-us/articles/360004901454-Reader-Submission-Terms,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{flickr}         & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.flickr.com/help/terms, \\https://www.flickr.com/help/guidelines/, \\https://www.flickrhelp.com/hc/en-us/articles/4404058002580-File-a-Counter-Notification, \\https://www.flickrhelp.com/hc/en-us/articles/4404063895956-Copyright-and-Intellectual-\\~Property-Policy, \\https://www.flickrhelp.com/hc/en-us/articles/4404057906068-How-to-report-\\~Community-Guidelines-violations,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\vcell{fandom}                                           & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.fandom.com/terms-of-use, \\https://support.fandom.com/hc/en-us/articles/360021455013-I-have-a-copyright-complaint, \\https://www.fandom.com/community-creation-policy, \\https://community.fandom.com/wiki/Copyright,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{ebay}           & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.ebay.com/help/policies/member-behaviour-policies/user-agreement,\\ https://www.ebay.com/help/policies/member-behavior-policies/enabling-infringement-policy\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\vcell{imdb}                                             & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.imdb.com/conditions, \\https://help.imdb.com/article/contribution/contribution-information/how-do-i-report-\\~copyrighted-material/GQGQXYTN68GCEGS2\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{medium}         & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://policy.medium.com/medium-terms-of-service-9db0094a1e0f, \\https://help.medium.com/hc/en-us/articles/360048639953-Submitting-a-DMCA-Counter-\\~Notification, \\https://help.medium.com/hc/en-us/articles/200737695-Report-copyright-infringement-or-\\~plagiarism, \\https://help.medium.com/hc/en-us/articles/214120487-Copyright-DMCA-Policy, \\https://help.medium.com/hc/en-us/articles/213477928-Medium-Rules,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\vcell{soundcloud}                                       & \vcell{\begin{tabular}[b]{@{}l@{}}https://soundcloud.com/terms-of-use, \\https://soundcloud.com/community-guidelines, \\https://help.soundcloud.com/hc/en-us/search\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{aliexpress}     & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://terms.alicdn.com/legal-agreement/terms/suit\_bu1\_aliexpress/suit\_bu1\\~\_aliexpress202204182115\_66077.html, \\https://customerservice.aliexpress.com/knowledgeDetail\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\vcell{twitch}                                           & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.twitch.tv/p/en/legal/terms-of-service/, \\https://safety.twitch.tv/s/article/Filing-a-Report, \\https://www.twitch.tv/p/en/legal/dmca-guidelines/,\\ https://safety.twitch.tv/s/article/Community-Guidelines, \\https://www.twitch.tv/p/en/legal/\\~trademark/, \\https://help.twitch.tv/s/article/dmca-and-copyright-faqs, \\https://help.twitch.tv/s/article/copyrighted-audio-warnings, \\https://help.twitch.tv/s/article/about-account-suspensions-dmca-suspensions-and-chat-bans, \\https://safety.twitch.tv/s/article/Emote-Policy, \\https://safety.twitch.tv/s/article/Policies, \\https://safety.twitch.tv/s/article/Enforcement,\\ https://safety.twitch.tv/s/article/appeals, \\https://safety.twitch.tv/s/article/Twitch-Terms\end{tabular}}                                                                                                                                                                                                                                                                                                                                    \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{stackoverflow}  & \vcell{https://stackoverflow.com/legal/terms-of-service}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\vcell{archive}                                          & \vcell{\begin{tabular}[b]{@{}l@{}}https://archive.org/about/terms.php, \\https://help.archive.org/help/how-do-i-request-to-remove-something-from-archive-org/, \\https://help.archive.org/help/rights/, \\https://help.archive.org/help/i-cant-find-my-items/\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{the guardian}   & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.theguardian.com/help/terms-of-service,\\ https://manage.theguardian.com/help-centre/article/why-have-i-been-banned-from-commenting\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\vcell{bbc}                                              & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.bbc.co.uk/usingthebbc/terms-of-use/,\\ http://downloads.bbc.co.uk/guidelines/editorialguidelines/pdfs/bbc-editorial-guidelines-whole-\\~document.pdf, \\https://www.bbc.com/editorialguidelines/guidelines,\\ https://www.bbc.co.uk/usingthebbc/terms/who-owns-the-content-i-post-or-upload/, \\https://www.bbc.co.uk/usingthebbc/terms/help-with-moderation/, \\https://www.bbc.co.uk/usingthebbc/terms/what-is-moderation/, \\https://www.bbc.co.uk/usingthebbc/terms/why-has-my-comment-or-upload-been-removed/, \\https://www.bbc.co.uk/usingthebbc/terms/can-i-appeal-against-a-moderation-decision/,\\ https://www.bbc.co.uk/usingthebbc/terms/how-do-i-make-a-complaint-about-the-moderation-\\~service/, \\https://www.bbc.co.uk/usingthebbc/account/what-happens-to-the-comments-i-post-on-the-bbc\end{tabular}}                                                                                                                                                                                                                                                                      \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{xhamster}       & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://xhamster.com/info/terms, \\https://xhamster.com/info/dmca, \\https://xhamster.com/info/faq\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\vcell{quora}                                            & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.quora.com/about/tos, \\https://help.quora.com/hc/en-us/articles/360052494012-How-does-Quora-intend-to-enforce-the-\\~Not-for-Reproduction-feature-, \\https://help.quora.com/hc/en-us/articles/115004227346-How-can-I-contact-Quora-if-I-have-a-\\~problem-or-feedback-, \\https://help.quora.com/hc/en-us/articles/360043961972-What-is-Quora-s-policy-on-Spaces-\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{w3}             & \vcell{https://www.w3.org/Consortium/cepc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\vcell{sourceforge}                                      & \vcell{https://slashdotmedia.com/terms-of-use}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{indeed}         & \vcell{https://www.indeed.com/legal}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\vcell{Etsy}                                             & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.etsy.com/legal/terms-of-use, \\https://www.etsy.com/legal/ip-dmca/, \\https://www.etsy.com/legal/ip-counter/, \\https://www.etsy.com/legal/ip/\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{Science Direct} & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.elsevier.com/legal/elsevier-website-terms-and-conditions, \\https://www.elsevier.com/about/policies/copyright, \\https://www.elsevier.com/about/policies/copyright/permissions\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\vcell{Booking.com}                                      & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.booking.com/content/terms.html,\\ https://www.booking.com/communities/guidelines\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{Imgur}          & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://imgur.com/tos, \\https://help.imgur.com/hc/en-us/articles/202062418-My-copyrighted-work-was-posted-on-\\~Imgur-without-my-permission,\\ https://help.imgur.com/hc/en-us/articles/203887185-Trademark-Violation-Policy, \\https://help.imgur.com/hc/en-us/articles/202062878-Trademark-Use-Policy, \\https://help.imgur.com/hc/en-us/articles/211273743-Embed-Unit, \\https://help.imgur.com/hc/en-us/articles/210080953-Deleting-Posts-and-Images\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\vcell{Spankbang}                                        & \vcell{\begin{tabular}[b]{@{}l@{}}https://spankbang.com/info/tos, \\https://spankbang.com/info/dmca, \\https://spankbang.com/info/repeat\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{researchgate}   & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.researchgate.net/terms-of-service,\\ https://www.researchgate.net/ip-policy, \\https://explore.researchgate.net/display/support/Copyright, \\https://explore.researchgate.net/display/support/Reporting+content+that+infringes+copyright, \\https://explore.researchgate.net/display/support/Content+blocking+on+ResearchGate, \\https://explore.researchgate.net/display/support/How+to+make+content+private+or+remove+it, \\https://explore.researchgate.net/display/support/ResearchGate+and+Wiley+partnership, \\https://explore.researchgate.net/pages/viewpage.action, \\https://explore.researchgate.net/display/support/Reporting+content+on+ResearchGate,\\ https://explore.researchgate.net/display/support/How+to+add+research, \\https://explore.researchgate.net/display/support/Understanding+the+terminology, \\https://explore.researchgate.net/display/support/Preprints, \\https://explore.researchgate.net/display/support/Data,\\ https://explore.researchgate.net/display/support/Editing+and+deleting+questions\end{tabular}}  \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\vcell{washingtonpost}                                   & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.washingtonpost.com/information/2022/01/01/terms-of-service/, \\https://www.washingtonpost.com/discussions/2021/11/23/discussion-submission-guidelines/\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\*[-\rowheight]
\printcelltop                                            & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{xnxx}           & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://info.xnxx.com/legal/tos, \\https://info.xnxx.com/legal/repeat, \\https://info.xnxx.com/takedown\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop          & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
\end{longtable}

{
\setlength{\extrarowheight}{0pt}
\addtolength{\extrarowheight}{\aboverulesep}
\addtolength{\extrarowheight}{\belowrulesep}
\setlength{\aboverulesep}{0pt}
\setlength{\belowrulesep}{0pt}
\refstepcounter{table}
\label{tab:seedlinks_misinfo}
\begin{longtable}{l|l} 
%\toprule
\multicolumn{2}{l}{MISLEADING CONTENT}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \endfirsthead 
\hline
\vcell{\textbf{Platform}}                               & \vcell{\textbf{Seed Links}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ 
\hline
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{facebook}      & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.facebook.com/legal/terms, \\https://transparency.fb.com/policies/community-standards/misinformation/, \\https://transparency.fb.com/policies/community-standards/account-integrity-and-authentic-\\~identity/, \\https://transparency.fb.com/policies/community-standards/spam/, \\https://transparency.fb.com/policies/community-standards/inauthentic-behavior/, \\https://www.facebook.com/help/1516907808694890/,\\ https://www.facebook.com/help/1216349518398524/,\\ https://www.facebook.com/help/637109102992723/,\\https://www.facebook.com/help/2167164950254129/,\\ https://www.facebook.com/help/3894625317215414/\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{youtube}                                         & \vcell{\begin{tabular}[b]{@{}l@{}}https://support.google.com/youtube/answer/10834785,\\ https://support.google.com/youtube/answer/10835034,\\ https://support.google.com/youtube/answer/9891785,\\ https://support.google.com/youtube/answer/11161123,\\ https://support.google.com/youtube/answer/2802168,\\ https://support.google.com/youtube/answer/2801947,\\ https://support.google.com/youtube/answer/10047535,\\ https://support.google.com/youtube/answer/3399767,\\ https://support.google.com/youtube/answer/9229980,\\ https://support.google.com/youtube/answer/2801973,\\ https://blog.youtube/inside-youtube/policy-development-at-youtube/, \\https://www.youtube.com/t/terms\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{instagram}     & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://help.instagram.com/581066165581870, \\https://help.instagram.com/477434105621119/, \\https://help.instagram.com/370054663112398/,\\ https://help.instagram.com/789331971130837/,\\ https://help.instagram.com/2109682462659451/,\\ https://help.instagram.com/759619721131409/,\\ https://help.instagram.com/388534952086572/,\\ https://help.instagram.com/975917226081685/,\\ https://help.instagram.com/2442045389198631/,\\ https://help.instagram.com/347142134231397/,\\ https://help.instagram.com/514061992847324/,\\ https://help.instagram.com/499796697033328/\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{twitter}                                         & \vcell{\begin{tabular}[b]{@{}l@{}}https://twitter.com/en/tos, \\https://help.twitter.com/en/rules-and-policies, \\https://help.twitter.com/en\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{linkedIn}      & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.linkedin.com/help/linkedin/answer/137371, \\https://www.linkedin.com/legal/professional-community-policies, \\https://www.linkedin.com/help/linkedin/answer/a597236, \\https://www.linkedin.com/help/linkedin/answer/a547668, \\https://www.linkedin.com/help/linkedin/answer/a549556, \\https://www.linkedin.com/help/linkedin/answer/a1344213,\\ https://www.linkedin.com/help/linkedin/answer/a1337576, \\https://www.linkedin.com/help/linkedin/answer/a1336329,\\ https://www.linkedin.com/help/linkedin/answer/42605, \\https://www.linkedin.com/help/linkedin/answer/a525117, \\https://www.linkedin.com/help/linkedin/answer/a1339266,\\ https://www.linkedin.com/help/linkedin/answer/a1336387, \\https://www.linkedin.com/help/linkedin/answer/a1341387, \\https://www.linkedin.com/help/linkedin/answer/a734779,\\ https://www.linkedin.com/help/linkedin/answer/a520650,\\ https://www.linkedin.com/help/linkedin/answer/a1340522, \\https://www.linkedin.com/help/linkedin/answer/a414962\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{wikipedia}                                       & \vcell{\begin{tabular}[b]{@{}l@{}}https://foundation.wikimedia.org/wiki/Terms\_of\_Use/en, \\https://meta.wikimedia.org/wiki/Global\_AbuseFilter, \\https://meta.wikimedia.org/wiki/Global\_bans, \\https://meta.wikimedia.org/wiki/Global\_blocks, \\https://meta.wikimedia.org/wiki/WMF\_Global\_Ban\_Policy, \\https://meta.wikimedia.org/wiki/Global\_locks\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{amazon}        & \vcell{https://www.amazon.com/gp/help/customer/display.html,}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{pinterest}                                       & \vcell{\begin{tabular}[b]{@{}l@{}}https://policy.pinterest.com/en/community-guidelines,\\ https://help.pinterest.com/en/article/report-impersonation, \\https://help.pinterest.com/en/article/law-enforcement-guidelines, \\https://help.pinterest.com/en/guide/transparency-report-archive, \\https://help.pinterest.com/en/article/health-misinformation, \\https://help.pinterest.com/en/article/suspicious-links, \\https://policy.pinterest.com/en/advertising-guidelines,\\ https://policy.pinterest.com/en/merchant-guidelines, \\https://policy.pinterest.com/en/developer-guidelines\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{github}        & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://docs.github.com/en/site-policy/github-terms/github-terms-of-service, \\https://docs.github.com/en/communities/maintaining-your-safety-on-github,\\ https://docs.github.com/en/site-policy/privacy-policies/github-privacy-statement,\\ https://docs.github.com/en/communities/maintaining-your-safety-on-github/reporting-abuse-\\~or-spam, \\https://docs.github.com/en/site-policy/github-terms/github-marketplace-developer-agreement, \\https://docs.github.com/en/site-policy/github-terms/github-community-code-of-conduct, \\https://docs.github.com/en/site-policy/acceptable-use-policies/github-misinformation-and-\\~disinformation, \\https://docs.github.com/en/site-policy/content-removal-policies/github-trademark-policy, \\https://docs.github.com/en/site-policy/acceptable-use-policies/github-impersonation,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{reddit}                                          & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.redditinc.com/policies/user-agreement, \\https://www.redditinc.com/policies/content-policy, \\https://reddit.zendesk.com/hc/en-us/articles/360043075032-Do-not-impersonate-an-individual-\\~or-entity, \\https://reddit.zendesk.com/hc/en-us/articles/360043066412-What-constitutes-vote-cheating-or-\\~vote-manipulation-, \\https://reddit.zendesk.com/hc/en-us/articles/360043036052-How-do-I-prevent-people-from-\\~spamming-me-, \\https://reddit.zendesk.com/hc/en-us/articles/360045309012-My-account-is-caught-in-the-spam-\\~filter, \\https://reddit.zendesk.com/hc/en-us/articles/115002454126-What-kind-of-profile-moderation-\\~tools-do-I-have-,\\ https://reddit.zendesk.com/hc/en-us/articles/7912394843412-What-is-a-live-chat-, \\https://reddit.zendesk.com/hc/en-us/articles/115002454126-What-kind-of-profile-moderation-\\~tools-do-I-have-, \\https://reddit.zendesk.com/hc/en-us/articles/204580009-Why-are-there-missing-comments-in-\\~the-thread-I-m-in-,\\ https://reddit.zendesk.com/hc/en-us/articles/205926439-Reddiquette, \\https://reddit.zendesk.com/hc/en-us/articles/360043513151-Do-not-post-violent-content\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{vimeo}         & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://vimeo.com/terms, \\https://vimeo.com/help/guidelines,\\https://vimeo.zendesk.com/hc/en-us/articles/224977968-Trademark-claims, \\https://vimeo.zendesk.com/hc/en-us/articles/224969908-Report-abuse-and-violations, \\https://vimeo.zendesk.com/hc/en-us/articles/360001482647-Warning-about-Recruiting-Scams, \\https://vimeo.zendesk.com/hc/en-us/articles/224981148-What-is-Vimeo-s-stance-on-marketing-\\~videos-,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{wordpress}                                       & \vcell{\begin{tabular}[b]{@{}l@{}}https://wordpress.com/tos/, \\https://wordpress.com/support/topics/,\\ https://wordpress.com/support/store-guidelines/, \\https://wordpress.com/support/getting-help-in-the-forums/, \\https://wordpress.com/support/comments/\#unwanted-comments-and-comment-spam, \\https://wordpress.com/support/report-blogs/,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{msn}           & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.microsoft.com/en-us/servicesagreement/, \\https://www.msn.com/en-au/community,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{tiktok}                                          & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.tiktok.com/legal/terms-of-service-us,\\ https://www.tiktok.com/community-guidelines,\\ https://support.tiktok.com/en/using-tiktok/messaging-and-notifications/comments, \\https://support.tiktok.com/en/safety-hc/account-and-user-safety/avoid-fraudulent-message-\\~attacks-on-tiktok, \\https://www.tiktok.com/safety/en/election-integrity/, https://www.tiktok.com/safety/en-\\~us/covid-19/,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{xvideos}       & \vcell{https://info.xvideos.com/legal/tos/,}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{tumblr}                                          & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.tumblr.com/policy/en/terms-of-service,\\ https://www.tumblr.com/policy/en/community, \\https://help.tumblr.com/hc/en-us/articles/226175747-Reporting-spam,\\ https://help.tumblr.com/hc/en-us/articles/226176987-Compromised-accounts, \\https://help.tumblr.com/hc/en-us/articles/230894108-Unavailable-inactive-URLs,\\ https://help.tumblr.com/hc/en-us/articles/360002280214-Public-record-of-usernames-linked-to-\\~state-sponsored-disinformation-campaigns,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{pornhub}       & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.pornhub.com/information/terms, \\https://help.pornhub.com/hc/en-us/articles/4419853116691-Video-Thumbnails,\\ https://help.pornhub.com/hc/en-us/articles/4419858238483-What-NOT-to-do, \\https://help.pornhub.com/hc/en-us/articles/4419862880787-Online-Safety-Content-Removal-\\~and-Transferring-Content, \\https://help.pornhub.com/hc/en-us/articles/4419839721875-What-sort-of-content-is-not-\\~allowed-on-the-site-, \\https://help.pornhub.com/hc/en-us/articles/4419871787027-Non-Consensual-Content-Policy, \\https://help.pornhub.com/hc/en-us/articles/4419871944723-Core-Values, \\https://help.pornhub.com/hc/en-us/articles/4419900587155-About-our-Policies-and-Related-\\~Guidelines,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{nytimes}                                         & \vcell{\begin{tabular}[b]{@{}l@{}}https://help.nytimes.com/hc/en-us/articles/115014893428-Terms-of-service,\\ https://www.nytimes.com/wirecutter/comment-policy/, \\https://help.nytimes.com/hc/en-us/articles/115014792387-The-Comments-Section, \\https://help.nytimes.com/hc/en-us/articles/360004901454-Reader-Submission-Terms,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{flickr}        & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.flickr.com/help/terms, \\https://www.flickrhelp.com/hc/en-us/articles/4404057906068-How-to-report-Community-\\~Guidelines-violations,\\ https://www.flickr.com/help/guidelines/,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{fandom}                                          & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.fandom.com/terms-of-use, \\https://support.fandom.com/hc/en-us/articles/360021464133-I-have-a-problem-with-spam-or-a-\\~scam-on-Fandom, \\https://www.fandom.com/community-creation-policy,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{ebay}          & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.ebay.com/help/policies/member-behaviour-policies/user-agreement,\\ https://www.ebay.com/help/policies/member-behavior-policies/spam-policy,\\ https://www.ebay.com/help/policies/member-behavior-policies/membertomember-contact-\\~policy,\\ https://www.ebay.com/help/policies/identity-policies/misrepresentation-identity-policy,\\ https://www.ebay.com/help/buying/resolving-issues-sellers/avoiding-seller-fraud,\\ https://www.ebay.com/help/policies/listing-policies/thirdparty-endorsements-policy,\\ https://www.ebay.com/help/policies/listing-policies/item-description-policy\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{imdb}                                            & \vcell{https://www.imdb.com/conditions}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{medium}        & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://help.medium.com/hc/en-us/articles/213205138-Username-Policy, \\https://help.medium.com/hc/en-us/articles/213477928-Medium-Rules, \\https://help.medium.com/hc/en-us/articles/360052711773-Election-Content-Policy, \\https://help.medium.com/hc/en-us/articles/360018182453-Controversial-Suspect-and-Extreme-\\~Content, \\https://help.medium.com/hc/en-us/articles/360045484653-COVID-19-Content-Policy, \\https://policy.medium.com/medium-terms-of-service-9db0094a1e0f,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{soundcloud}                                      & \vcell{\begin{tabular}[b]{@{}l@{}}https://help.soundcloud.com/hc/en-us/articles/115003567748-Activity-on-tracks-look-\\~suspicious-or-fake, \\https://help.soundcloud.com/hc/en-us/articles/115003446507-Reporting-scams, \\https://help.soundcloud.com/hc/en-us/articles/115003569668-Reporting-on-SoundCloud, \\https://help.soundcloud.com/hc/en-us/articles/115003564108-Reporting-impersonation, \\https://help.soundcloud.com/hc/en-us/articles/115003447147-Reporting-fake-activity, \\https://help.soundcloud.com/hc/en-us/articles/115003563928-An-account-was-set-up-for-me-\\~by-someone-else-and-now-I-can-t-access-it,\\ https://help.soundcloud.com/hc/en-us/articles/115003450867-Conflict-of-account-ownership, \\https://help.soundcloud.com/hc/en-us/articles/115003448107-Reporting-conflict-of-ownership, \\https://help.soundcloud.com/hc/en-us/articles/115003564208-Scams, \\https://help.soundcloud.com/hc/en-us/articles/360051802133-Distribution-Best-Practices, \\https://help.soundcloud.com/hc/en-us/articles/360058973693-Profile-verification-, \\https://soundcloud.com/terms-of-use,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{aliexpress}    & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://terms.alicdn.com/legal-agreement/terms/suit\_bu1\_aliexpress/suit\_bu1\\~\_aliexpress202204182115\_66077.html, \\https://customerservice.aliexpress.com/knowledgeDetail\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{twitch}                                          & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.twitch.tv/p/en/legal/terms-of-service/, \\https://safety.twitch.tv/s/article/Community-Guidelines,\\ https://help.twitch.tv/s/article/how-to-handle-view-follow-bots,\\ https://safety.twitch.tv/s/article/Off-Service-Conduct,\\ https://safety.twitch.tv/s/article/Usernames,\\ https://www.twitch.tv/p/en/legal/events-code-of-conduct/,\\ https://safety.twitch.tv/s/article/Combating-Targeted-Attacks,\\ https://safety.twitch.tv/s/article/Managing-Harassment,\\ https://safety.twitch.tv/s/article/H1-2022-NetzDG-Transparency-Report,\\ https://safety.twitch.tv/s/article/H1-2022-Transparency-Report,\\ https://www.twitch.tv/p/en/legal/developer-agreement/\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{stackoverflow} & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://stackoverflow.com/legal/terms-of-service, \\https://stackoverflow.com/conduct, \\https://stackoverflow.com/help/behavior, \\https://stackoverflow.com/help/article-guidelines,\\ https://stackoverflow.com/help/serial-voting-reversed,\\ https://stackoverflow.com/help/privileges/flag-posts\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{archive}                                         & \vcell{\begin{tabular}[b]{@{}l@{}}https://archive.org/about/terms.php,\\ https://help.archive.org/help/archive-org-information/\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{theguardian}   & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.theguardian.com/help/terms-of-service, \\https://www.theguardian.com/community-standards, \\https://manage.theguardian.com/help-centre/article/why-have-i-been-banned-from-commenting\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{bbc}                                             & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.bbc.co.uk/usingthebbc/terms-of-use/, \\https://www.bbc.co.uk/usingthebbc/terms/what-are-the-rules-for-commenting/, \\http://downloads.bbc.co.uk/guidelines/editorialguidelines/pdfs/bbc-editorial-guidelines-whole-\\~document.pdf, \\https://www.bbc.com/editorialguidelines/guidelines,\\ https://www.bbc.co.uk/usingthebbc/terms/help-with-moderation/,\\ https://www.bbc.co.uk/usingthebbc/terms/what-is-moderation/, \\https://www.bbc.co.uk/usingthebbc/terms/why-has-my-comment-or-upload-been-removed/, \\https://www.bbc.co.uk/usingthebbc/terms/can-i-appeal-against-a-moderation-decision/, \\https://www.bbc.co.uk/usingthebbc/terms/how-do-i-make-a-complaint-about-the-moderation-\\~service/, \\https://www.bbc.co.uk/usingthebbc/account/what-happens-to-the-comments-i-post-on-the-bbc/\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{xhamster}      & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://xhamster.com/info/terms, \\https://xhamster.com/info/faq\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{quora}                                           & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.quora.com/about/tos,\\ https://www.quora.com/about/acceptable\_use, \\https://help.quora.com/hc/en-us/articles/360043961972-What-is-Quora-s-policy-on-Spaces-, \\https://help.quora.com/hc/en-us/articles/115004229746-What-are-the-main-policies-and-\\~guidelines-for-posting-questions-on-Quora-,\\ https://help.quora.com/hc/en-us/articles/360021238172-What-happens-if-I-get-fake-emails-or-\\~social-media-messages-saying-that-someone-has-access-to-my-compromised-account-or-\\~information-, \\https://help.quora.com/hc/en-us/articles/360059156011-What-is-Quora-s-policy-on-having-\\~multiple-accounts-,\\ https://help.quora.com/hc/en-us/articles/360044138651-A-Space-owner-contacted-me-to-pay-\\~me-money-as-part-of-my-contributions-to-the-Space-What-should-I-do-, \\https://help.quora.com/hc/en-us/articles/360044138031-What-policies-do-Spaces-need-to-\\~follow-to-enable-earnings-from-ad-revenue-sharing-, \\https://help.quora.com/hc/en-us/articles/360044138591-How-can-Space-owners-share-their-\\~Space-s-earnings-with-others-, \\https://help.quora.com/hc/en-us/articles/360000470266-What-is-Quora-s-policy-on-Spam-, \\https://help.quora.com/hc/en-us/articles/360000470206-What-is-Quora-s-policy-on-plagiarism-\\~and-attribution-,\\ https://help.quora.com/hc/en-us/articles/4402572023188-Defining-and-upholding-Standards-\\~for-your-Space,\\ https://help.quora.com/hc/en-us/articles/360020402511-Spaces-Frequently-Asked-Questions,\\ https://help.quora.com/hc/en-us/articles/115004232866-How-do-I-change-or-reset-my-\\~password-on-Quora-, \\https://help.quora.com/hc/en-us/articles/360061075992-What-advanced-tools-exist-in-Spaces-, \\https://help.quora.com/hc/en-us/articles/360000470326-What-is-Quora-s-policy-on-question-\\~deletion-, \\https://help.quora.com/hc/en-us/articles/360061074272-How-do-I-add-content-to-my-Space-\end{tabular}}  \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{w3}            & \vcell{https://www.w3.org/Consortium/cepc/}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{sourceforge}                                     & \vcell{https://slashdotmedia.com/terms-of-use}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{indeed}        & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.indeed.com/legal,\\ https://support.indeed.com/hc/en-us/articles/360040122551-How-to-Report-A-Conversation-to-\\~Indeed,\\ https://support.indeed.com/hc/en-us/articles/360050829411-Indeed-Social-Media-Team-\\~Community-Guidelines, \\https://support.indeed.com/hc/en-us/articles/360040122351-Spam-vs-Scam, \\https://support.indeed.com/hc/en-us/articles/360050449471-How-To-Identify-Scam-Job-Titles-\\~on-Indeed, \\https://support.indeed.com/hc/en-us/articles/216354123-Guidelines-for-Safe-Job-Search\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{etsy}                                            & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.etsy.com/legal/terms-of-use, \\https://www.etsy.com/legal/policy/harmful-misinformation/938683190953, \\https://www.etsy.com/legal/prohibited/, \\https://www.etsy.com/legal/community/,\\ https://www.etsy.com/legal/policy/notice-for-users-located-in-or-selling/1082755037549,\\ https://www.etsy.com/legal/policy/shilling/243317364583?ref=list, https://www.etsy.com/legal/\\~trademarks/,\\ https://www.etsy.com/legal/api/,\\ https://www.etsy.com/legal/policy/star-seller-terms-and-conditions/1020908425032,\\ https://www.etsy.com/legal/affiliates/,\\ https://www.etsy.com/legal/policy/native-american-crafts/239384128056,\\ https://www.etsy.com/legal/buyers/,\\ https://www.etsy.com/legal/policy/ethical-expectations-what-we-expect-from/239336610868,\\ https://www.etsy.com/legal/handmade/, \\https://www.etsy.com/legal/policy/medical-drug-claims/239976157654\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{sciencedirect} & \vcell{https://www.elsevier.com/genuine}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{booking}                                         & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.booking.com/content/terms.html,\\ https://www.booking.com/communities/guidelines,\\ https://www.booking.com/trust-and-safety/values.html\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{imgur}         & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://imgur.com/tos, \\https://help.imgur.com/hc/en-us/articles/214706683-Imgur-Advertising-Policy, \\https://imgur.com/removalrequest, \\https://help.imgur.com/hc/en-us/articles/209645946-Imgur-s-Community-Rules,\\ https://help.imgur.com/hc/en-us/articles/115001147411-What-should-I-do-if-I-m-being-bullied-\\~harassed-or-attacked-by-someone-on-Imgur-,\\ https://help.imgur.com/hc/en-us/articles/360015977312-Secret-Santa-Rules,\\ https://help.imgur.com/hc/en-us/articles/360029650371-Abuse-Hate-Speech-and-Harassment,\\ https://help.imgur.com/hc/en-us/articles/207835393-How-does-moderation-and-reporting-work-,\\ https://help.imgur.com/hc/en-us/articles/208582296-Reporting-Content\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{spankbang}                                       & \vcell{https://spankbang.com/info/tos}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{researchgate}  & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.researchgate.net/terms-of-service, \\https://explore.researchgate.net/display/support/Candidate+Privacy+Policy, \\https://explore.researchgate.net/display/support/Data, \\https://www.researchgate.net/business-service-terms, \\https://explore.researchgate.net/display/support/Security+and+vulnerability, \\https://www.researchgate.net/ip-policy\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{washingtonpost}                                  & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.washingtonpost.com/information/2022/01/01/terms-of-service/, \\https://www.washingtonpost.com/discussions/2021/11/23/discussion-submission-guidelines/, \\https://helpcenter.washingtonpost.com/hc/en-us/articles/236004488-My-comments-aren-t-\\~posting\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{xnxx}          & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://info.xnxx.com/takedown-amateur,\\ https://info.xnxx.com/legal/tos\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\bottomrule
\end{longtable}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \usepackage{longtable}
% \usepackage{vcell}
% \usepackage{colortbl}

\refstepcounter{table}
\label{tab:seedlinks_hate}
\begin{longtable}{l|l}
\multicolumn{2}{l}{HARMFUL SPEECH}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \endfirsthead 
\hline
\vcell{\textbf{Platform}}                               & \vcell{\textbf{Seed Links}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ 
\hline
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{facebook}      & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://transparency.fb.com/policies/community-standards/hate-speech/, \\https://www.facebook.com/help/212722115425932/\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{youtube}                                         & \vcell{\begin{tabular}[b]{@{}l@{}}https://support.google.com/youtube/answer/2801939,\\ https://support.google.com/youtube/answer/2802268,\\ https://blog.youtube/inside-youtube/policy-development-at-youtube/,\\ https://www.youtube.com/t/terms\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{instagram}     & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://help.instagram.com/581066165581870, \\https://help.instagram.com/477434105621119/,\\ https://help.instagram.com/547601325292351/,\\ https://help.instagram.com/2922067214679225/,\\ https://help.instagram.com/489507671074566/,\\ https://help.instagram.com/423234141135444/,\\ https://help.instagram.com/1178793262898623/, \\https://help.instagram.com/1055538028699165/,\\ https://help.instagram.com/548994106880972/,\\ https://help.instagram.com/633340764651750/,\\ https://help.instagram.com/761263467416994/\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{twitter}                                         & \vcell{\begin{tabular}[b]{@{}l@{}}https://twitter.com/en/tos,\\ https://help.twitter.com/en/rules-and-policies, \\https://help.twitter.com/en\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{linkedIn}      & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.linkedin.com/help/linkedin/answer/137378,\\ https://www.linkedin.com/legal/professional-community-policies,\\ https://www.linkedin.com/help/linkedin/answer/137368, \\https://www.linkedin.com/help/linkedin/answer/137375, \\https://www.linkedin.com/help/linkedin/answer/a550374, \\https://www.linkedin.com/help/linkedin/answer/a1335725, \\https://www.linkedin.com/help/linkedin/answer/a1341686, \\https://www.linkedin.com/help/linkedin/answer/a416948, \\https://www.linkedin.com/help/linkedin/answer/a1348761, \\https://www.linkedin.com/help/linkedin/answer/a1353307, \\https://www.linkedin.com/help/linkedin/answer/a1354319\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{wikipedia}                                       & \vcell{\begin{tabular}[b]{@{}l@{}}https://foundation.wikimedia.org/wiki/Terms\_of\_Use/en, \\https://meta.wikimedia.org/wiki/Universal\_Code\_of\_Conduct, \\https://meta.wikimedia.org/wiki/Wikimedia\_Foundation\_Legal\_department/FAQ\_On\_\\~Countering\_Terrorist\_and\_Violent\_Extremist\_Content\_on\_Wikimedia\_Projects, \\https://meta.wikimedia.org/wiki/Meta:Civility, \\https://meta.wikimedia.org/wiki/Meta:What\_Meta\_is\_not, \\https://meta.wikimedia.org/wiki/Global\_AbuseFilter, \\https://meta.wikimedia.org/wiki/Global\_locks\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{amazon}        & \vcell{https://www.amazon.com/gp/help/customer/display.html,}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{pinterest}                                       & \vcell{\begin{tabular}[b]{@{}l@{}}https://policy.pinterest.com/en/community-guidelines, \\https://policy.pinterest.com/en/advertising-guidelines, \\https://help.pinterest.com/en/article/report-hate-speech, \\https://help.pinterest.com/en/article/report-harassment-and-cyberbullying, \\https://help.pinterest.com/en/article/law-enforcement-guidelines, \\https://help.pinterest.com/en/article/combating-online-child-exploitation, \\https://help.pinterest.com/en/article/suicide-and-self-harm-prevention, \\https://help.pinterest.com/en/article/report-impersonation, \\https://help.pinterest.com/en/article/block-or-unblock-someone, \\https://help.pinterest.com/en/article/report-graphic-violence, \\https://help.pinterest.com/en/guide/transparency-report-archive\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{github}        & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://docs.github.com/en/site-policy/github-terms/github-terms-of-service, \\https://docs.github.com/en/site-policy/acceptable-use-policies/github-hate-speech-and-\\~discrimination, \\https://docs.github.com/en/pages/getting-started-with-github-pages/about-github-pages,\\ https://docs.github.com/en/site-policy/acceptable-use-policies/github-threats-of-violence-and-\\~gratuitously-violent-content,\\ https://docs.github.com/en/site-policy/github-company-policies/github-statement-against-\\~modern-slavery-and-child-labor,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{reddit}                                          & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.redditinc.com/policies/user-agreement, \\https://www.redditinc.com/policies/content-policy, \\https://reddit.zendesk.com/hc/en-us/articles/360045715951-Promoting-Hate-Based-on-Identity-\\~or-Vulnerability, \\https://reddit.zendesk.com/hc/en-us/articles/4406569483284-How-does-disruptive-comment-\\~collapsing-work-, \\https://reddit.zendesk.com/hc/en-us/articles/214548323-How-do-I-block-someone-, \\https://reddit.zendesk.com/hc/en-us/articles/4413520308372-How-does-blocking-work-,\\ https://reddit.zendesk.com/hc/en-us/articles/204528509-What-are-the-guidelines-for-making-\\~something-with-the-Reddit-mascot-Snoo-, \\https://reddit.zendesk.com/hc/en-us/articles/360043071072-Do-not-threaten-harass-or-bully, \\https://reddit.zendesk.com/hc/en-us/articles/360058754391-What-should-I-do-if-I-m-being-\\~harassed-, \\https://reddit.zendesk.com/hc/en-us/articles/360043513151-Do-not-post-violent-content,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{vimeo}         & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://vimeo.com/terms, \\https://vimeo.com/help/guidelines, \\https://vimeo.zendesk.com/hc/en-us/articles/224978328-How-does-Vimeo-define-hateful-\\~harassing-defamatory-and-discriminatory-content-, \\https://vimeo.zendesk.com/hc/en-us/articles/224822427-How-does-Vimeo-deal-with-violent-\\~content-,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{wordpress}                                       & \vcell{\begin{tabular}[b]{@{}l@{}}https://wordpress.com/tos/, \\https://wordpress.com/support/user-guidelines/, \\https://wordpress.com/support/terrorist-activity/,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{msn}           & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.microsoft.com/en-us/servicesagreement/, \\://www.msn.com/en-au/community,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{tiktok}                                          & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.tiktok.com/legal/terms-of-service-us, \\https://www.tiktok.com/community-guidelines, \\https://www.tiktok.com/safety/en-us/safety-partners/, \\https://www.tiktok.com/safety/en-us/election-integrity/,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{xvideos}       & \vcell{https://info.xvideos.com/legal/tos/,}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{tumblr}                                          & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.tumblr.com/policy/en/terms-of-service, \\https://www.tumblr.com/policy/en/community, \\https://help.tumblr.com/hc/en-us/search, \\https://www.tumblr.com/abuse/violentthreats-form,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{pornhub}       & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.pornhub.com/information/terms, \\https://help.pornhub.com/hc/en-us/articles/4419839721875-What-sort-of-content-is-not-\\~allowed-on-the-site-, \\https://help.pornhub.com/hc/en-us/articles/4419875025043-Report-Harmful-Content, \\https://help.pornhub.com/hc/en-us/articles/4419876961811-What-kinds-of-videos-are-\\~unacceptable-,\\ https://help.pornhub.com/hc/en-us/articles/4419871944723-Core-Values\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{nytimes}                                         & \vcell{\begin{tabular}[b]{@{}l@{}}https://help.nytimes.com/hc/en-us/articles/115014893428-Terms-of-service, \\https://help.nytimes.com/hc/en-us/articles/360004901454-Reader-Submission-Terms, \\https://www.nytimes.com/wirecutter/comment-policy/,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{flickr}        & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.flickr.com/help/terms, \\https://www.flickr.com/help/guidelines/, \\https://www.flickrhelp.com/hc/en-us/articles/4404057906068-How-to-report-Community-\\~Guidelines-violations,\\ https://www.flickrhelp.com/hc/en-us/articles/4404063857812-Network-Enforcement-Act-\\~NetzDG-,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{fandom}                                          & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.fandom.com/terms-of-use, \\https://www.fandom.com/community-creation-policy,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{ebay}          & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.ebay.com/help/policies/member-behaviour-policies/user-agreement,\\ https://www.ebay.com/help/policies/listing-policies/images-videos-text-policy, \\https://www.ebay.com/help/policies/prohibited-restricted-items/offensive-materials-policy, \\https://www.ebay.com/help/policies/member-behavior-policies/threats-offensive-language-\\~policy, \\https://www.ebay.com/help/policies/member-behavior-policies/membertomember-contact-\\~policy\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{imdb}                                            & \vcell{https://www.imdb.com/conditions}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{medium}        & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://policy.medium.com/medium-terms-of-service-9db0094a1e0f, \\https://help.medium.com/hc/en-us/articles/360018182453-Controversial-Suspect-and-Extreme-\\~Content, \\https://help.medium.com/hc/en-us/articles/360018664574-Newsworthiness-considerations, \\https://help.medium.com/hc/en-us/articles/213477928-Medium-Rules,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{soundcloud}                                      & \vcell{\begin{tabular}[b]{@{}l@{}}https://soundcloud.com/terms-of-use, \\https://soundcloud.com/community-guidelines, \\https://help.soundcloud.com/hc/en-us/articles/115003445987-Reporting-incitement-or-\\~promotion-of-violence, \\https://help.soundcloud.com/hc/en-us/articles/115003569668-Reporting-on-SoundCloud, \\https://help.soundcloud.com/hc/en-us/articles/115003562708-Reporting-content, \\https://help.soundcloud.com/hc/en-us/articles/115003446187-Reporting-hate-speech, \\https://help.soundcloud.com/hc/en-us/articles/115003445827-Reporting-extremism-and-illegal-\\~content,\\ https://help.soundcloud.com/hc/en-us/articles/115003449867-Content-policies,\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{aliexpress}    & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://terms.alicdn.com/legal-agreement/terms/suit\_bu1\_aliexpress/suit\_bu1\_\\~aliexpress202204182115\_66077.html?spm=a2g0o.home.0.0.64ea2145G8x487, \\https://customerservice.aliexpress.com/knowledgeDetail\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{twitch}                                          & \vcell{\begin{tabular}[b]{@{}l@{}}https://safety.twitch.tv/s/article/Prohibited-Games,\\ https://safety.twitch.tv/s/article/Emote-Policy,\\ https://safety.twitch.tv/s/article/Tags-Guidelines,\\ https://safety.twitch.tv/s/article/Usernames,\\ https://www.twitch.tv/p/en/legal/events-code-of-conduct/, \\https://safety.twitch.tv/s/article/Combating-Targeted-Attacks,\\ https://safety.twitch.tv/s/article/Viewer-Controls,\\ https://safety.twitch.tv/s/article/Chat-Tools, \\https://safety.twitch.tv/s/article/Safety-at-Twitch,\\ https://safety.twitch.tv/s/article/Crisis-Prevention,\\ https://safety.twitch.tv/s/article/Preventing-Doxxing-Swatting-and-other-IRL-Harm,\\ https://safety.twitch.tv/s/article/H1-2022-NetzDG-Transparency-Report,\\ https://safety.twitch.tv/s/article/H1-2022-Transparency-Report,\\ https://www.twitch.tv/p/en/legal/community-guidelines/faq/\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{stackoverflow} & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://stackoverflow.com/legal/terms-of-service, \\https://stackoverflow.com/help/abuse-block, \\https://stackoverflow.com/help/flagging, \\https://stackoverflow.com/help/privileges/moderator-tools,\\ https://stackoverflow.com/help/privileges/flag-posts, \\https://stackoverflow.com/conduct\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{archive}                                         & \vcell{https://archive.org/about/terms.php}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{theguardian}   & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.theguardian.com/help/terms-of-service,\\ https://www.theguardian.com/community-standards, \\https://manage.theguardian.com/help-centre/article/why-have-i-been-banned-from-\\~commenting\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{bbc}                                             & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.bbc.co.uk/usingthebbc/terms-of-use/, \\https://www.bbc.co.uk/usingthebbc/terms/what-are-the-rules-for-commenting/, \\http://downloads.bbc.co.uk/guidelines/editorialguidelines/pdfs/bbc-editorial-guidelines-whole-\\~document.pdf, \\https://www.bbc.com/editorialguidelines/guidelines, https://www.bbc.co.uk/usingthebbc/terms/\\~help-with-moderation/, \\https://www.bbc.co.uk/usingthebbc/terms/what-is-moderation/, \\https://www.bbc.co.uk/usingthebbc/terms/why-has-my-comment-or-upload-been-removed/,\\ https://www.bbc.co.uk/usingthebbc/terms/can-i-appeal-against-a-moderation-decision/, \\https://www.bbc.co.uk/usingthebbc/terms/how-do-i-make-a-complaint-about-the-moderation-\\~service/, \\https://www.bbc.co.uk/usingthebbc/account/what-happens-to-the-comments-i-post-on-the-bbc/\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{xhamster}      & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://xhamster.com/info/terms, \\https://xhamster.com/info/faq\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{quora}                                           & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.quora.com/about/tos,\\ https://www.quora.com/about/acceptable\_use, \\https://help.quora.com/hc/en-us/articles/360058924712-What-is-Quora-s-policy-on-Profile-\\~Names-,\\ https://help.quora.com/hc/en-us/articles/115004211543-What-are-the-main-policies-and-\\~guidelines-for-writing-answers-on-Quora-, \\https://help.quora.com/hc/en-us/articles/360061987991-Why-was-my-Space-Space-content-\\~restricted-, \\https://help.quora.com/hc/en-us/articles/360000470706-What-is-Quora-s-Be-Nice-Be-\\~Respectful-policy-, \\https://help.quora.com/hc/en-us/articles/360043961972-What-is-Quora-s-policy-on-Spaces-, \\https://help.quora.com/hc/en-us/articles/360000470326-What-is-Quora-s-policy-on-question-\\~deletion-, \\https://help.quora.com/hc/en-us/articles/360015476372-What-is-Quora-s-policy-on-content-\\~that-advocates-certain-harmful-actions-, \\https://help.quora.com/hc/en-us/articles/360057967892-What-is-Quora-s-policy-on-vandalizing-\\~questions-, \\https://help.quora.com/hc/en-us/articles/360000470306-What-is-Quora-s-policy-on-adding-\\~images-and-videos-, \\https://help.quora.com/hc/en-us/articles/4405052142868-What-is-considered-Adult-content-on-\\~Quora-, \\https://help.quora.com/hc/en-us/articles/360000839663-How-can-I-control-whether-I-receive-\\~adult-content-on-the-Quora-Platform-, \\https://help.quora.com/hc/en-us/articles/360044138031-What-policies-do-Spaces-need-to-follow-\\~to-enable-earnings-from-ad-revenue-sharing-, \\https://help.quora.com/hc/en-us/articles/360000673263-Partner-Program-Frequently-Asked-\\~Questions\end{tabular}}  \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{w3}            & \vcell{https://www.w3.org/Consortium/cepc/}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{sourceforge}                                     & \vcell{\begin{tabular}[b]{@{}l@{}}https://slashdotmedia.com/terms-of-use, \\https://sourceforge.net/support\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{indeed}        & \vcell{https://www.indeed.com/legal}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{etsy}                                            & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.etsy.com/legal/terms-of-use,\\ https://www.etsy.com/legal/policy/anti-discrimination-and-hate-speech/123551108902,\\ https://www.etsy.com/legal/sellers/?ref=list, https://www.etsy.com/legal/prohibited/,\\ https://www.etsy.com/legal/community/?ref=list, https://www.etsy.com/legal/affiliates/,\\ https://www.etsy.com/legal/policy/listing-mature-content-correctly/242665462117,\\ https://www.etsy.com/legal/policy/weapons/207958817249\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{sciencedirect} & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.elsevier.com/legal/elsevier-website-terms-and-conditions, \\https://www.elsevier.com/about/policies/publishing-ethics\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{booking}                                         & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.booking.com/content/terms.html,\\ https://www.booking.com/communities/guidelines,\\ https://www.booking.com/trust-and-safety/values.html\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{imgur}         & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://imgur.com/tos, \\https://imgur.com/rules, \\https://help.imgur.com/hc/en-us/articles/360029650371-Abuse-Hate-Speech-and-Harassment,\\ https://help.imgur.com/hc/en-us/articles/214706683-Imgur-Advertising-Policy, \\https://help.imgur.com/hc/en-us/articles/201760833-I-received-a-warning-suspension-or-ban, \\https://help.imgur.com/hc/en-us/articles/210076633-Create-an-Account, \\https://help.imgur.com/hc/en-us/articles/208582296-Reporting-Content, \\https://help.imgur.com/hc/en-us/articles/360037279752-I-have-been-suspended-from-chat, \\https://help.imgur.com/hc/en-us/articles/205291935-Enable-or-Disable-Mature-Content-\\~Browsing, \\https://help.imgur.com/hc/en-us/articles/115002550823-Good-Sharing-and-Commenting-\\~Practices-\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{spankbang}                                       & \vcell{https://spankbang.com/info/tos}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{researchgate}  & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://www.researchgate.net/community-guidelines, \\https://explore.researchgate.net/display/support/Reporting+content+on+ResearchGate, \\https://www.researchgate.net/business-service-terms\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\vcell{washingtonpost}                                  & \vcell{\begin{tabular}[b]{@{}l@{}}https://www.washingtonpost.com/information/2022/01/01/terms-of-service/, \\https://www.washingtonpost.com/discussions/2021/11/23/discussion-submission-guidelines/\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\*[-\rowheight]
\printcelltop                                           & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\rowcolor[rgb]{0.894,0.894,0.894} \vcell{xnxx}          & \vcell{\begin{tabular}[b]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}https://info.xnxx.com/legal/control, \\https://info.xnxx.com/content\_removal, \\https://info.xnxx.com/legal/tos\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\*[-\rowheight]
\rowcolor[rgb]{0.894,0.894,0.894} \printcelltop         & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{l|l|l|l}
\caption{Descriptive Metrics for the Dataset OCMP-43, broken down by platform.\label{tab:ocmp_by_platform}}\\ 
\toprule
\textbf{Platform}                   & \multicolumn{1}{c|}{\textbf{No. Coded Segments}} & \multicolumn{1}{c|}{\textbf{Coded/Total Pages}} & \multicolumn{1}{c}{\textbf{Coded/Total Characters}}  \endfirsthead 
\hline
facebook                            & 599                                              & 73/513                                          & 75,216/1,802,050                                     \\ 
\hline
youtube                             & 1062                                             & 127/437                                         & 132,524/2,234,003                                    \\ 
\hline
instagram                           & 516                                              & 46/159                                          & 56,456/592,670                                       \\ 
\hline
twitter                             & 733                                              & 63/704                                          & 116,440/2,832,162                                    \\ 
\hline
linkedin                            & 499                                              & 77/1174                                         & 66,680/1,906,038                                     \\ 
\hline
wikipedia                           & 179                                              & 26/116                                          & 28,427/548,884                                       \\ 
\hline
amazon                              & 136                                              & 14/21                                           & 15,308/151,278                                       \\ 
\hline
pinterest                           & 141                                              & 16/26                                           & 15,843/171,086                                       \\ 
\hline
github                              & 462                                              & 67/276                                          & 54,056/2,174,528                                     \\ 
\hline
reddit                              & 335                                              & 65/366                                          & 38,161/1,018,105                                     \\ 
\hline
vimeo                               & 213                                              & 22/105                                          & 23,097/261,085                                       \\ 
\hline
wordpress                           & 365                                              & 41/129                                          & 36,142/430,499                                       \\ 
\hline
msn                                 & 148                                              & 13/472                                          & 18,966/3,490,579                                     \\ 
\hline
tiktok                              & 427                                              & 48/273                                          & 69,942/1,185,390                                     \\ 
\hline
xvideos                             & 75                                               & 6/6                                             & 13,776/68,424                                        \\ 
\hline
tumblr                              & 290                                              & 38/509                                          & 28,629/1,236,647                                     \\ 
\hline
pornhub                             & 486                                              & 39/527                                          & 60,921/1,850,521                                     \\ 
\hline
nytimes                             & 120                                              & 14/43                                           & 16,782/156,736                                       \\ 
\hline
flickr                              & 203                                              & 31/107                                          & 28,239/259,080                                       \\ 
\hline
fandom                              & 172                                              & 23/79                                           & 21,496/331,725                                       \\ 
\hline
ebay                                & 196                                              & 17/52                                           & 25,877/173,438                                       \\ 
\hline
imdb                                & 35                                               & 6/54                                            & 5,826/126,490                                        \\ 
\hline
medium                              & 197                                              & 23/48                                           & 29,901/190,671                                       \\ 
\hline
soundcloud                          & 432                                              & 63/213                                          & 51,093/644,268                                       \\ 
\hline
aliexpress                          & 141                                              & 18/24                                           & 21,479/184,194                                       \\ 
\hline
twitch                              & 796                                              & 42/287                                          & 95,676/1,203,988                                     \\ 
\hline
stackoverflow                       & 171                                              & 23/433                                          & 18,997/1,632,692                                     \\ 
\hline
archive                             & 36                                               & 9/16                                            & 5,548/534,512                                        \\ 
\hline
theguardian                         & 192                                              & 12/52                                           & 25,541/235,810                                       \\ 
\hline
bbc                                 & 97                                               & 29/292                                          & 13,501/925,826                                       \\ 
\hline
xhamster                            & 97                                               & 6/7                                             & 11,974/94,142                                        \\ 
\hline
quora                               & 115                                              & 17/46                                           & 15,308/131,676                                       \\ 
\hline
w3                                  & 63                                               & 6/43                                            & 10,092/173,709                                       \\ 
\hline
sourceforge                         & 61                                               & 5/8                                             & 10,218/58,452                                        \\ 
\hline
indeed                              & 294                                              & 16/75                                           & 40,460/615,798                                       \\ 
\hline
etsy                                & 379                                              & 51/238                                          & 45,781/1,174,552                                     \\ 
\hline
sciencedirect                       & 115                                              & 24/99                                           & 17,257/410,535                                       \\ 
\hline
booking                             & 136                                              & 17/89                                           & 19,484/484,628                                       \\ 
\hline
imgur                               & 166                                              & 28/53                                           & 18,193/112,538                                       \\ 
\hline
spankbang                           & 84                                               & 5/8                                             & 12,546/45,339                                        \\ 
\hline
researchgate                        & 241                                              & 22/315                                          & 26,383/1,557,118                                     \\ 
\hline
washingtonpost                      & 65                                               & 7/12                                            & 6,959/41,006                                         \\ 
\hline
xnxx                                & 91                                               & 7/8                                             & 16,969/75,016                                        \\ 
\hline
\multicolumn{1}{r|}{\textbf{Total}} & 11,361                                           & 1,302/8,514                                     & 1,461,450/33,527,888                                 \\
\bottomrule
\end{longtable}
\begin{longtable}{l|llllll}
\caption{Number of Coded Segments by Platform}\\ 
\hline
\textbf{~} & \multicolumn{1}{c}{\textbf{facebook}} & \multicolumn{1}{c}{\textbf{youtube}} & \multicolumn{1}{c}{\textbf{instagram}} & \multicolumn{1}{c}{\textbf{twitter}} & \multicolumn{1}{c}{\textbf{linkedin}} & \multicolumn{1}{c}{\textbf{wikipedia}} \endfirsthead 
\hline
\rowcolor[rgb]{0.894,0.894,0.894} MODERATION CRITERIA \textgreater{}  Definition & 9 & 4 & 1 & 6 & 2 & 3 \\
MODERATION CRITERIA  \textgreater{} Example & 181 & 199 & 124 & 154 & 113 & 43 \\
\rowcolor[rgb]{0.894,0.894,0.894} \begin{tabular}[c]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}MODERATION CRITERIA  \textgreater{} Exceptions\end{tabular} & 33 & 73 & 26 & 60 & 9 & 3 \\
JUSTIFICATION  \textgreater{}  Community, Trust,  Safety & 41 & 32 & 28 & 44 & 51 & 22 \\
\rowcolor[rgb]{0.894,0.894,0.894} JUSTIFICATION  \textgreater{}  Legal & 26 & 36 & 25 & 13 & 26 & 3 \\
SAFEGUARDS   \textgreater{} Active User Role & 40 & 195 & 88 & 76 & 68 & 24 \\
\rowcolor[rgb]{0.894,0.894,0.894} SAFEGUARDS \textgreater{}  Platform Detection Methods / Prevention Initiatives & 44 & 130 & 37 & 22 & 44 & 10 \\
BINDING LEGALESE  \textgreater{}  Liability & 3 & 10 & 4 & 7 & 6 & 0 \\
\rowcolor[rgb]{0.894,0.894,0.894} \begin{tabular}[c]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}BINDING LEGALESE  \textgreater{} Altering User's Rights\end{tabular} & 8 & 26 & 8 & 20 & 14 & 5 \\
PLATFORM RESPONSE  \textgreater{}  Content Targeted Enforcement & 62 & 188 & 53 & 104 & 50 & 13 \\
\rowcolor[rgb]{0.894,0.894,0.894} \begin{tabular}[c]{@{}>{\cellcolor[rgb]{0.894,0.894,0.894}}l@{}}PLATFORM RESPONSE  \textgreater{} User Targeted Enforcement\end{tabular} & 35 & 94 & 20 & 82 & 25 & 21 \\
\begin{tabular}[c]{@{}l@{}}PLATFORM RESPONSE  \textgreater{} Investigation / Review\end{tabular} & 39 & 22 & 15 & 53 & 8 & 17 \\
\rowcolor[rgb]{0.894,0.894,0.894} REDRESS / APPEAL & 39 & 45 & 19 & 42 & 16 & 11 \\
SIGNPOST & 39 & 83 & 68 & 50 & 67 & 4 \\ 
\hline
\rowcolor[rgb]{0.894,0.894,0.894} \multicolumn{1}{r|}{\textbf{TOTAL}} & \multicolumn{1}{r}{\textbf{599}} & \multicolumn{1}{r}{\textbf{1137}} & \multicolumn{1}{r}{\textbf{516}} & \multicolumn{1}{r}{\textbf{733}} & \multicolumn{1}{r}{\textbf{499}} & \multicolumn{1}{r}{\textbf{179}} \\
\hline
\end{longtable}

\newpage

\begin{longtable}{lllllllllllllll}
\caption*{Number of Coded Segments by Platform (cont.)}\\ 
\hline
\multicolumn{1}{c}{\textbf{amazon}}                                & \multicolumn{1}{c}{\textbf{pinterest}} & \multicolumn{1}{c}{\textbf{github}} & \multicolumn{1}{c}{\textbf{reddit}} & \multicolumn{1}{c}{\textbf{vimeo}} & \multicolumn{1}{c}{\textbf{wordpress}} & \multicolumn{1}{c}{\textbf{msn}} & \multicolumn{1}{c}{\textbf{tiktok}} & \multicolumn{1}{c}{\textbf{xvideos}} & \multicolumn{1}{c}{\textbf{tumblr}} & \multicolumn{1}{c}{\textbf{pornhub}} & \multicolumn{1}{c}{\textbf{nytimes}} & \multicolumn{1}{c}{\textbf{flickr}} & \multicolumn{1}{c}{\textbf{fandom}} & \multicolumn{1}{c}{\textbf{ebay}}  \endfirsthead 
\hline
\rowcolor[rgb]{0.894,0.894,0.894} 0                                & 1                                      & 1                                   & 9                                   & 5                                  & 1                                      & 4                                & 13                                  & 0                                    & 0                                   & 2                                    & 0                                    & 0                                   & 0                                   & 4                                  \\
39                                                                 & 96                                     & 95                                  & 60                                  & 78                                 & 49                                     & 21                               & 106                                 & 8                                    & 91                                  & 69                                   & 35                                   & 28                                  & 29                                  & 69                                 \\
\rowcolor[rgb]{0.894,0.894,0.894} 8                                & 2                                      & 15                                  & 14                                  & 11                                 & 20                                     & 13                               & 22                                  & 0                                    & 6                                   & 4                                    & 1                                    & 1                                   & 7                                   & 19                                 \\
10                                                                 & 7                                      & 49                                  & 16                                  & 4                                  & 17                                     & 8                                & 47                                  & 1                                    & 19                                  & 35                                   & 17                                   & 19                                  & 9                                   & 17                                 \\
\rowcolor[rgb]{0.894,0.894,0.894} 1                                & 1                                      & 14                                  & 16                                  & 16                                 & 49                                     & 10                               & 8                                   & 6                                    & 16                                  & 35                                   & 4                                    & 9                                   & 15                                  & 1                                  \\
10                                                                 & 7                                      & 97                                  & 56                                  & 20                                 & 70                                     & 27                               & 41                                  & 12                                   & 47                                  & 80                                   & 5                                    & 33                                  & 29                                  & 20                                 \\
\rowcolor[rgb]{0.894,0.894,0.894} 2                                & 2                                      & 18                                  & 33                                  & 8                                  & 22                                     & 14                               & 34                                  & 1                                    & 21                                  & 66                                   & 15                                   & 16                                  & 12                                  & 11                                 \\
6                                                                  & 0                                      & 12                                  & 4                                   & 1                                  & 6                                      & 3                                & 10                                  & 10                                   & 4                                   & 27                                   & 5                                    & 16                                  & 5                                   & 6                                  \\
\rowcolor[rgb]{0.894,0.894,0.894} 13                               & 0                                      & 24                                  & 3                                   & 6                                  & 18                                     & 8                                & 13                                  & 18                                   & 8                                   & 23                                   & 14                                   & 16                                  & 13                                  & 7                                  \\
14                                                                 & 9                                      & 32                                  & 46                                  & 11                                 & 53                                     & 8                                & 47                                  & 5                                    & 15                                  & 59                                   & 9                                    & 26                                  & 23                                  & 13                                 \\
\rowcolor[rgb]{0.894,0.894,0.894} 16                               & 8                                      & 17                                  & 25                                  & 12                                 & 8                                      & 9                                & 31                                  & 2                                    & 16                                  & 29                                   & 10                                   & 12                                  & 11                                  & 11                                 \\
4                                                                  & 0                                      & 20                                  & 14                                  & 8                                  & 11                                     & 3                                & 30                                  & 0                                    & 13                                  & 24                                   & 2                                    & 2                                   & 2                                   & 3                                  \\
\rowcolor[rgb]{0.894,0.894,0.894} 0                                & 5                                      & 19                                  & 21                                  & 9                                  & 24                                     & 1                                & 11                                  & 3                                    & 8                                   & 11                                   & 3                                    & 7                                   & 6                                   & 1                                  \\
13                                                                 & 3                                      & 49                                  & 18                                  & 24                                 & 17                                     & 19                               & 14                                  & 9                                    & 26                                  & 22                                   & 0                                    & 18                                  & 11                                  & 14                                 \\ 
\hline
\rowcolor[rgb]{0.894,0.894,0.894} \multicolumn{1}{r}{\textbf{136}} & \multicolumn{1}{r}{\textbf{141}}       & \multicolumn{1}{r}{\textbf{462}}    & \multicolumn{1}{r}{\textbf{335}}    & \multicolumn{1}{r}{\textbf{213}}   & \multicolumn{1}{r}{\textbf{365}}       & \multicolumn{1}{r}{\textbf{148}} & \multicolumn{1}{r}{\textbf{427}}    & \multicolumn{1}{r}{\textbf{75}}      & \multicolumn{1}{r}{\textbf{290}}    & \multicolumn{1}{r}{\textbf{486}}     & \multicolumn{1}{r}{\textbf{120}}     & \multicolumn{1}{r}{\textbf{203}}    & \multicolumn{1}{r}{\textbf{172}}    & \multicolumn{1}{r}{\textbf{196}}   \\
\hline
\end{longtable}

\newpage

\begin{longtable}{lllllllllllll}
\caption*{Number of Coded Segments by Platform (cont.)}\\ 
\hline
\multicolumn{1}{c}{\textbf{imdb}}                                 & \multicolumn{1}{c}{\textbf{medium}} & \multicolumn{1}{c}{\textbf{soundcloud}} & \multicolumn{1}{c}{\textbf{aliexpress}} & \multicolumn{1}{c}{\textbf{twitch}} & \multicolumn{1}{c}{\textbf{stackoverflow}} & \multicolumn{1}{c}{\textbf{archive}} & \multicolumn{1}{c}{\textbf{theguardian}} & \multicolumn{1}{c}{\textbf{bbc}} & \multicolumn{1}{c}{\textbf{xhamster}} & \multicolumn{1}{c}{\textbf{quora}} & \multicolumn{1}{c}{\textbf{w3}} & \multicolumn{1}{c}{\textbf{sourceforge}}  \endfirsthead 
\hline
\rowcolor[rgb]{0.894,0.894,0.894} 0                               & 0                                   & 13                                      & 1                                       & 2                                   & 1                                          & 0                                    & 0                                        & 8                                & 0                                     & 2                                  & 14                              & 0                                         \\
12                                                                & 70                                  & 70                                      & 48                                      & 102                                 & 24                                         & 5                                    & 23                                       & 51                               & 19                                    & 25                                 & 31                              & 5                                         \\
\rowcolor[rgb]{0.894,0.894,0.894} 0                               & 5                                   & 9                                       & 1                                       & 12                                  & 1                                          & 2                                    & 3                                        & 20                               & 0                                     & 2                                  & 1                               & 0                                         \\
0                                                                 & 8                                   & 33                                      & 16                                      & 84                                  & 21                                         & 3                                    & 30                                       & 3                                & 5                                     & 9                                  & 9                               & 6                                         \\
\rowcolor[rgb]{0.894,0.894,0.894} 0                               & 8                                   & 26                                      & 5                                       & 83                                  & 2                                          & 0                                    & 5                                        & 1                                & 9                                     & 9                                  & 1                               & 4                                         \\
2                                                                 & 23                                  & 63                                      & 5                                       & 121                                 & 42                                         & 3                                    & 18                                       & 3                                & 11                                    & 16                                 & 2                               & 5                                         \\
\rowcolor[rgb]{0.894,0.894,0.894} 0                               & 4                                   & 16                                      & 6                                       & 80                                  & 18                                         & 1                                    & 18                                       & 4                                & 2                                     & 5                                  & 0                               & 1                                         \\
9                                                                 & 3                                   & 13                                      & 12                                      & 15                                  & 0                                          & 5                                    & 10                                       & 0                                & 7                                     & 1                                  & 1                               & 6                                         \\
\rowcolor[rgb]{0.894,0.894,0.894} 4                               & 4                                   & 14                                      & 21                                      & 27                                  & 1                                          & 6                                    & 16                                       & 0                                & 13                                    & 13                                 & 2                               & 13                                        \\
6                                                                 & 19                                  & 44                                      & 11                                      & 57                                  & 19                                         & 4                                    & 27                                       & 2                                & 10                                    & 13                                 & 0                               & 6                                         \\
\rowcolor[rgb]{0.894,0.894,0.894} 1                               & 16                                  & 43                                      & 12                                      & 78                                  & 23                                         & 1                                    & 19                                       & 0                                & 9                                     & 6                                  & 1                               & 7                                         \\
0                                                                 & 15                                  & 18                                      & 2                                       & 35                                  & 11                                         & 0                                    & 15                                       & 0                                & 3                                     & 0                                  & 0                               & 2                                         \\
\rowcolor[rgb]{0.894,0.894,0.894} 0                               & 8                                   & 16                                      & 0                                       & 45                                  & 4                                          & 2                                    & 1                                        & 0                                & 5                                     & 5                                  & 0                               & 4                                         \\
1                                                                 & 14                                  & 54                                      & 1                                       & 55                                  & 4                                          & 4                                    & 7                                        & 5                                & 4                                     & 9                                  & 1                               & 2                                         \\ 
\hline
\rowcolor[rgb]{0.894,0.894,0.894} \multicolumn{1}{r}{\textbf{35}} & \multicolumn{1}{r}{\textbf{197}}    & \multicolumn{1}{r}{\textbf{432}}        & \multicolumn{1}{r}{\textbf{141}}        & \multicolumn{1}{r}{\textbf{796}}    & \multicolumn{1}{r}{\textbf{171}}           & \multicolumn{1}{r}{\textbf{36}}      & \multicolumn{1}{r}{\textbf{192}}         & \multicolumn{1}{r}{\textbf{97}}  & \multicolumn{1}{r}{\textbf{97}}       & \multicolumn{1}{r}{\textbf{115}}   & \multicolumn{1}{r}{\textbf{63}} & \multicolumn{1}{r}{\textbf{61}}           \\
\hline
\end{longtable}

\newpage

\begin{longtable}{lllllllll}
\caption*{Number of Coded Segments by Platform (cont.)}\\ 
\hline
\multicolumn{1}{c}{\textbf{indeed}}                                & \multicolumn{1}{c}{\textbf{etsy}} & \multicolumn{1}{c}{\textbf{sciencedirect}} & \multicolumn{1}{c}{\textbf{booking}} & \multicolumn{1}{c}{\textbf{imgur}} & \multicolumn{1}{c}{\textbf{spankbang}} & \multicolumn{1}{c}{\textbf{researchgate}} & \multicolumn{1}{c}{\textbf{washingtonpost}} & \multicolumn{1}{c}{\textbf{xnxx}}  \endfirsthead 
\hline
\rowcolor[rgb]{0.894,0.894,0.894} 8                                & 0                                 & 1                                          & 0                                    & 0                                  & 0                                      & 0                                         & 0                                           & 0                                  \\
73                                                                 & 112                               & 26                                         & 32                                   & 40                                 & 15                                     & 31                                        & 17                                          & 9                                  \\
\rowcolor[rgb]{0.894,0.894,0.894} 0                                & 20                                & 7                                          & 0                                    & 9                                  & 1                                      & 1                                         & 0                                           & 0                                  \\
15                                                                 & 29                                & 16                                         & 13                                   & 22                                 & 2                                      & 12                                        & 6                                           & 3                                  \\
\rowcolor[rgb]{0.894,0.894,0.894} 24                               & 35                                & 8                                          & 0                                    & 7                                  & 5                                      & 14                                        & 0                                           & 4                                  \\
27                                                                 & 26                                & 3                                          & 6                                    & 26                                 & 5                                      & 54                                        & 6                                           & 12                                 \\
\rowcolor[rgb]{0.894,0.894,0.894} 21                               & 9                                 & 15                                         & 20                                   & 3                                  & 2                                      & 4                                         & 5                                           & 0                                  \\
30                                                                 & 20                                & 3                                          & 19                                   & 2                                  & 9                                      & 15                                        & 6                                           & 17                                 \\
\rowcolor[rgb]{0.894,0.894,0.894} 36                               & 24                                & 3                                          & 12                                   & 3                                  & 24                                     & 29                                        & 15                                          & 26                                 \\
28                                                                 & 24                                & 12                                         & 18                                   & 17                                 & 3                                      & 22                                        & 6                                           & 5                                  \\
\rowcolor[rgb]{0.894,0.894,0.894} 18                               & 21                                & 1                                          & 11                                   & 15                                 & 13                                     & 19                                        & 2                                           & 2                                  \\
3                                                                  & 12                                & 1                                          & 2                                    & 6                                  & 1                                      & 3                                         & 2                                           & 2                                  \\
\rowcolor[rgb]{0.894,0.894,0.894} 3                                & 14                                & 0                                          & 1                                    & 7                                  & 3                                      & 5                                         & 0                                           & 4                                  \\
8                                                                  & 33                                & 19                                         & 2                                    & 9                                  & 1                                      & 32                                        & 0                                           & 7                                  \\ 
\hline
\rowcolor[rgb]{0.894,0.894,0.894} \multicolumn{1}{r}{\textbf{294}} & \multicolumn{1}{r}{\textbf{379}}  & \multicolumn{1}{r}{\textbf{115}}           & \multicolumn{1}{r}{\textbf{136}}     & \multicolumn{1}{r}{\textbf{166}}   & \multicolumn{1}{r}{\textbf{84}}        & \multicolumn{1}{r}{\textbf{241}}          & \multicolumn{1}{r}{\textbf{65}}             & \multicolumn{1}{r}{\textbf{91}}    \\
\hline
\end{longtable}
\begin{longtable}{l|l|l|l}
\caption{Number of Coded Segments by Moderation Topic}\\ 
\toprule
~                                                                                                                          & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{COPYRIGHT }\\\textbf{INFRINGEMENT}\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{HARMFUL}\\\textbf{SPEECH}\end{tabular}} & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\textbf{MISLEADING}\\\textbf{CONTENT}\end{tabular}}  \endfirsthead 
\hline
MODERATION CRITERIA \textgreater{} Definition                                                                                            & 31                                                                                                      & 51                                                                                                 & 33                                                                                             \\ 
\hline
MODERATION CRITERIA  \textgreater{}

Example                                                                                             & 384                                                                                                     & 725                                                                                                & 1410                                                                                           \\ 
\hline
MODERATION CRITERIA  \textgreater{} 

Exceptions                                                                                          & 187                                                                                                     & 124                                                                                                & 130                                                                                            \\ 
\hline
JUSTIFICATION \textgreater{} Community, Trust,  Safety                                                                                   & 114                                                                                                     & 390                                                                                                & 333                                                                                            \\ 
\hline
JUSTIFICATION \textgreater{} Legal                                                                                                       & 422                                                                                                     & 79                                                                                                 & 73                                                                                             \\ 
\hline
SAFEGUARDS \textgreater{} Active User Role                                                                                 & 710                                                                                                     & 353                                                                                                & 449                                                                                            \\ 
\hline
\begin{tabular}[c]{@{}l@{}}SAFEGUARDS \textgreater{}~ Platform Detection Methods /\\~~ Prevention Initiatives\end{tabular} & 142                                                                                                     & 221                                                                                                & 432                                                                                            \\ 
\hline
BINDING LEGALESE \textgreater{} Liability                                                                                                & 138                                                                                                     & 61                                                                                                 & 139                                                                                            \\ 
\hline
BINDING LEGALESE  \textgreater{}

Altering User's Rights                                                                                 & 298                                                                                                     & 86                                                                                                 & 169                                                                                            \\ 
\hline
PLATFORM RESPONSE \textgreater{}  Content Targeted Enforcement                                                                            & 511                                                                                                     & 279                                                                                                & 398                                                                                            \\ 
\hline
PLATFORM RESPONSE  \textgreater{}

User Targeted Enforcement                                                                             & 250                                                                                                     & 227                                                                                                & 333                                                                                            \\ 
\hline
PLATFORM RESPONSE  \textgreater{}

Investigation / Review                                                                                & 63                                                                                                      & 182                                                                                                & 178                                                                                            \\ 
\hline
REDRESS / APPEAL                                                                                                           & 320                                                                                                     & 40                                                                                                 & 65                                                                                             \\ 
\hline
SIGNPOST                                                                                                                   & 383                                                                                                     & 216                                                                                                & 232                                                                                            \\ 
\hline
\multicolumn{1}{r|}{\textbf{TOTAL}}                                                                                        & \multicolumn{1}{r|}{\textbf{3953}}                                                                      & \multicolumn{1}{r|}{\textbf{3034}}                                                                 & \multicolumn{1}{r}{\textbf{4374}}                                                              \\
\bottomrule
\end{longtable}
